Aligning Few-Step Generative Models by Amortizing Sample-based Variational Inference

Aligning a few-step generative model is challenging, since existing alignment frameworks typically rely on restrictive assumptions: a tractable likelihood, a specific ODE/SDE solver, or a particular model family. We introduce FAV, Few-step Generative Models Alignment via Sample-based Variational Inference, a general alignment framework that requires only sample access to the generator and the reference distribution. We cast alignment as sampling from a reward-tilted distribution anchored to a reference distribution. We leverage Stein Variational Gradient Descent as a sample-based variational inference scheme and amortize its particle updates into the generator parameters via fixed-point regression. We evaluate FAV on two domains: robotics manipulation and image generator alignment. On generative policy alignment for robotic manipulation, FAV outperforms prevailing policy extraction baselines across 56 offline and 30 offline-to-online RL tasks. For image generator alignment, FAV fine-tunes diverse few-step backbones, including GAN, drifting model, consistency models, and flow maps, scaling from ImageNet-$256$ to 1024$^2$ text-to-image synthesis. Code is available at https://github.com/Jaewoopudding/FAV.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}                                                                                                                                       
  \toprule[1pt]                                                                                   
  & \multicolumn{2}{c}{Gaussian Policies}                                                                                                                             
  & \multicolumn{1}{c}{Latent Opt.}                                                                                                                                   
  & \multicolumn{3}{c}{Flow-based Policies}                                                       
  & \multicolumn{3}{c}{Distillation Policies}                                                                                                                         
  & \multicolumn{2}{c}{Ours} \\                                                    
  \cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-12}                                                                   
  Task                                                                                                                                                                
  & IQL & ReBRAC & DSRL & FAWAC & IFQL & QAM & SRPO & CAC & FQL & FAV-Adaptive & FAV \\                                                                                  
  & $\alpha$ & $(\alpha_1,\alpha_2)$ & $\sigma_z$ & $\alpha$ & $N$ & $\tau$ & $\beta$ & $\eta$ & $\alpha$ & $\beta$ & $(\tau,\beta)$  \\                            
  \midrule[1pt]                                                                                                                                                       
  \midrule[1pt]                                                                                                                                                       
                                                                                                                                                                      
  antmaze-large-navigate-singletask-task1-v0                                                                                                                       
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 3 & 0.3 & 1 & 10 & 1 & (0.5, 2) \\                       
  antmaze-large-navigate-singletask-task2-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 3 & 0.3 & 1 & 10 & 1 & (0.5, 2) \\        
  antmaze-large-navigate-singletask-task3-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 3 & 0.3 & 1 & 10 & 1 & (0.5, 2) \\                                                                                           
  antmaze-large-navigate-singletask-task4-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 3 & 0.3 & 1 & 10 & 1 & (0.5, 2) \\                                                                                           
  antmaze-large-navigate-singletask-task5-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 3 & 0.3 & 1 & 10 & 1 & (0.5, 2) \\                       
                                                                                                                                                                      
  \midrule                                                                                                                                                            
  antmaze-giant-navigate-singletask-task1-v0                                                                                                                       
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 0.3 & 0.3 & 1 & 10 & 1 & (0.5, 1) \\                                                                                         
  antmaze-giant-navigate-singletask-task2-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 0.3 & 0.3 & 1 & 10 & 1 & (0.5, 1) \\                                                                                         
  antmaze-giant-navigate-singletask-task3-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 0.3 & 0.3 & 1 & 10 & 1 & (0.5, 1) \\                                                                                         
  antmaze-giant-navigate-singletask-task4-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 0.3 & 0.3 & 1 & 10 & 1 & (0.5, 1) \\                                                                                         
  antmaze-giant-navigate-singletask-task5-v0                                                                                                                          
  & 10 & (0.003, 0.01) & 1.25 & 3 & 32 & 0.3 & 0.3 & 1 & 10 & 1 & (0.5, 1) \\                                                                                         
                                                                                                                                                                      
  \midrule                                                                                        
  humanoidmaze-medium-navigate-singletask-task1-v0                                                                                                                 
  & 10 & (0.01, 0.01) & 0.5 & 3 & 32 & 3 & 0.3 & 0.03 & 30 & 2 & (0.5, 1) \\                                                                                          
  humanoidmaze-medium-navigate-singletask-task2-v0                                                                                                                    
  & 10 & (0.01, 0.01) & 0.5 & 3 & 32 & 3 & 0.3 & 0.03 & 30 & 2 & (0.5, 1) \\                                                                                          
  humanoidmaze-medium-navigate-singletask-task3-v0                                                                                                                    
  & 10 & (0.01, 0.01) & 0.5 & 3 & 32 & 3 & 0.3 & 0.03 & 30 & 2 & (0.5, 1) \\                                                                                          
  humanoidmaze-medium-navigate-singletask-task4-v0                                                                                                                    
  & 10 & (0.01, 0.01) & 0.5 & 3 & 32 & 3 & 0.3 & 0.03 & 30 & 2 & (0.5, 1) \\                      
  humanoidmaze-medium-navigate-singletask-task5-v0                                                                                                                    
  & 10 & (0.01, 0.01) & 0.5 & 3 & 32 & 3 & 0.3 & 0.03 & 30 & 2 & (0.5, 1) \\                                                                                          
                                                                                                                                                                      
  \midrule                                                                                                                                                            
  humanoidmaze-large-navigate-singletask-task1-v0                                                                                                                  
  & 10 & (0.01, 0.01) & 0.75 & 3 & 32 & 3 & 0.3 & 1 & 30 & 2 & (0.5, 1) \\                        
  humanoidmaze-large-navigate-singletask-task2-v0                                                                                                                     
  & 10 & (0.01, 0.01) & 0.75 & 3 & 32 & 3 & 0.3 & 1 & 30 & 2 & (0.5, 1) \\                                                                                            
  humanoidmaze-large-navigate-singletask-task3-v0                                                                                                                     
  & 10 & (0.01, 0.01) & 0.75 & 3 & 32 & 3 & 0.3 & 1 & 30 & 2 & (0.5, 1) \\                                                                                            
  humanoidmaze-large-navigate-singletask-task4-v0                                                                                                                     
  & 10 & (0.01, 0.01) & 0.75 & 3 & 32 & 3 & 0.3 & 1 & 30 & 2 & (0.5, 1) \\                        
  humanoidmaze-large-navigate-singletask-task5-v0                                                                                                                     
  & 10 & (0.01, 0.01) & 0.75 & 3 & 32 & 3 & 0.3 & 1 & 30 & 2 & (0.5, 1) \\                                                                                            
                                                                                                                                                                      
  \midrule                                                                                                                                                            
  antsoccer-arena-navigate-singletask-task1-v0                                                                                                                        
  & 1 & (0.01, 0.01) & 0.75 & 10 & 64 & 3 & 0.03 & 1 & 10 & 2 & (1, 1) \\                         
  antsoccer-arena-navigate-singletask-task2-v0                                                                                                                        
  & 1 & (0.01, 0.01) & 0.75 & 10 & 64 & 3 & 0.03 & 1 & 10 & 2 & (1, 1) \\          
  antsoccer-arena-navigate-singletask-task3-v0                                                                                                                        
  & 1 & (0.01, 0.01) & 0.75 & 10 & 64 & 3 & 0.03 & 1 & 10 & 2 & (1, 1) \\
  antsoccer-arena-navigate-singletask-task4-v0                                                                                                                     
  & 1 & (0.01, 0.01) & 0.75 & 10 & 64 & 3 & 0.03 & 1 & 10 & 2 & (1, 1) \\                                                                                             
  antsoccer-arena-navigate-singletask-task5-v0                                                                                                                        
  & 1 & (0.01, 0.01) & 0.75 & 10 & 64 & 3 & 0.03 & 1 & 10 & 2 & (1, 1) \\                                                                                             
                                                                                                                                                                      
  \midrule                                                                                        
  cube-single-play-singletask-task1-v0                                                                                                                                
  & 1 & (1, 0) & 0.5 & 1 & 32 & 3 & 0.03 & 0.003 & 300 & 0.5 & (0.05, 1) \\                                                                                           
  cube-single-play-singletask-task2-v0                                                                                                                             
  & 1 & (1, 0) & 0.5 & 1 & 32 & 3 & 0.03 & 0.003 & 300 & 0.5 & (0.05, 1) \\                                                                                           
  cube-single-play-singletask-task3-v0                                                                                                                                
  & 1 & (1, 0) & 0.5 & 1 & 32 & 3 & 0.03 & 0.003 & 300 & 0.5 & (0.05, 1) \\                                                                                           
  cube-single-play-singletask-task4-v0                                                                                                                                
  & 1 & (1, 0) & 0.5 & 1 & 32 & 3 & 0.03 & 0.003 & 300 & 0.5 & (0.05, 1) \\                       
  cube-single-play-singletask-task5-v0                                                                                                                                
  & 1 & (1, 0) & 0.5 & 1 & 32 & 3 & 0.03 & 0.003 & 300 & 0.5 & (0.05, 1) \\                                                                                           
                                                                                                                                                                      
  \midrule                                                                                                                                                            
  cube-double-play-singletask-task1-v0                                                                                                                                
  & 0.3 & (0.1, 0) & 1.5 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\                 
  cube-double-play-singletask-task2-v0                                                                                                                             
  & 0.3 & (0.1, 0) & 1.5 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\  
  cube-double-play-singletask-task3-v0                                                                                                                                
  & 0.3 & (0.1, 0) & 1.5 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\
  cube-double-play-singletask-task4-v0                                                                                                                                
  & 0.3 & (0.1, 0) & 1.5 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\
  cube-double-play-singletask-task5-v0                                                                                                                                
  & 0.3 & (0.1, 0) & 1.5 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\                                                                                     
                                                                                                                                                                      
  \midrule                                                                                                                                                            
  scene-play-singletask-task1-v0                                                                                                                                      
  & 10 & (0.1, 0.01) & 0.75 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\              
  scene-play-singletask-task2-v0                                                                                                                                   
  & 10 & (0.1, 0.01) & 0.75 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\
  scene-play-singletask-task3-v0                                                                                                                                      
  & 10 & (0.1, 0.01) & 0.75 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\
  scene-play-singletask-task4-v0                                                                                                                                      
  & 10 & (0.1, 0.01) & 0.75 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\                                                                                  
  scene-play-singletask-task5-v0                                                                                                                                      
  & 10 & (0.1, 0.01) & 0.75 & 0.3 & 32 & 0.3 & 0.1 & 0.3 & 300 & 0.5 & (0.1, 0.5) \\                                                                                  
                                                                                                                                                                      
  \midrule                                                                                        
  puzzle-3x3-play-singletask-task1-v0                                                                                                                                 
  & 10 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 2 & (0.5, 0.5) \\
  puzzle-3x3-play-singletask-task2-v0                                                                                                                                 
  & 10 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 2 & (0.5, 0.5) \\
  puzzle-3x3-play-singletask-task3-v0                                                                                                                                 
  & 10 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 2 & (0.5, 0.5) \\                                                                                   
  puzzle-3x3-play-singletask-task4-v0                                                                                                                              
  & 10 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 2 & (0.5, 0.5) \\                                                                                   
  puzzle-3x3-play-singletask-task5-v0                                                                                                                                 
  & 10 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 2 & (0.5, 0.5) \\                                                                                   
                                                                                                                                                                      
  \midrule                                                                                                                                                            
  puzzle-4x4-play-singletask-task1-v0                                                                                                                                 
  & 3 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 0.1 & (1, 0.5) \\                
  puzzle-4x4-play-singletask-task2-v0                                                                                                                                 
  & 3 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 0.1 & (1, 0.5) \\ 
  puzzle-4x4-play-singletask-task3-v0                                                                                                                                 
  & 3 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 0.1 & (1, 0.5) \\
  puzzle-4x4-play-singletask-task4-v0                                                                                                                              
  & 3 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 0.1 & (1, 0.5) \\
  puzzle-4x4-play-singletask-task5-v0                                                                                                                                 
  & 3 & (0.3, 0.01) & 0.5 & 0.3 & 32 & 0.1 & 0.1 & 0.01 & 1000 & 0.1 & (1, 0.5) \\
                                                                                                                                                                      
  \midrule                                    
  antmaze-umaze-v2                                                                                                                                                    
  & -- & -- & 1.4 & 3 & 32 & 3 & -- & 0.01 & 10 & 3 & (0.5, 1) \\
  antmaze-umaze-diverse-v2                                                                                                                                            
  & -- & -- & 1.2 & 3 & 32 & 3 & -- & 0.01 & 10 & 3 & (1, 1) \\
  antmaze-medium-play-v2                                                                                                                                              
  & -- & -- & 1.4 & 3 & 32 & 3 & -- & 0.01 & 10 & 2 & (1, 3) \\
  antmaze-medium-diverse-v2                                                                                                                                           
  & -- & -- & 1.0 & 3 & 32 & 3 & -- & 0.01 & 10 & 3 & (1, 3) \\                                                                                                       
  antmaze-large-play-v2                                                                                                                                               
  & -- & -- & 1.4 & 3 & 32 & 10 & -- & 4.5 & 3 & 5 & (1, 3) \\                                                                                                        
  antmaze-large-diverse-v2                                                                                                                                            
  & -- & -- & 1.2 & 3 & 32 & 10 & -- & 3.5 & 3 & 5 & (1, 3) \\                                    
                                                                                                                                                                      
  \bottomrule[1pt]                                                                                                                                                    
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccccccc}                                                                                                                                     
    \toprule[1pt]                                                                                                                                                     
    & \multicolumn{2}{c}{Gaussian Policies}                                                          
    & \multicolumn{1}{c}{Latent Opt.}                                                                                                                                 
    & \multicolumn{3}{c}{Flow-based Policies}                                                                                                                         
    & \multicolumn{3}{c}{Distillation Policies}                                                                                                                       
    & \multicolumn{2}{c}{Ours} \\                                                                                                                                     
    \cmidrule(lr){2-3} \cmidrule(lr){4-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-12}                                                                 
    Task                                                                                                                                                              
    & IQL & ReBRAC & DSRL & FAWAC & IFQL & QAM & SRPO & CAC & FQL & FAV-Adaptive & FAV \\                                                                               
    \midrule[1pt]                                                                                                                                                     
                                                                                                    
    antmaze-large-navigate-singletask-task1-v0                                                                                                                     
    & 48 \std{9} & 91 \std{10} & -- & 1 \std{1} & 24 \std{17} & 84 \std{1} & 0 \std{0} & 42 \std{7} & 80 \std{8} & 80 \std{5} & 91 \std{3} \\
    antmaze-large-navigate-singletask-task2-v0                                                                                                                        
    & 42 \std{6} & 88 \std{4} & -- & 0 \std{1} & 8 \std{3} & 70 \std{11} & 4 \std{4} & 1 \std{1} & 57 \std{10} & 68 \std{6} & 78 \std{5} \\                           
    antmaze-large-navigate-singletask-task3-v0                                                                                                                        
    & 72 \std{7} & 51 \std{18} & -- & 12 \std{4} & 52 \std{17} & 89 \std{2} & 3 \std{2} & 49 \std{10} & 93 \std{3} & 90 \std{2} & 94 \std{1} \\                       
    antmaze-large-navigate-singletask-task4-v0                                                                                                                        
    & 51 \std{9} & 84 \std{7} & -- & 10 \std{3} & 18 \std{8} & 54 \std{26} & 45 \std{19} & 17 \std{6} & 80 \std{4} & 81 \std{4} & 85 \std{2} \\                       
    antmaze-large-navigate-singletask-task5-v0                                                                                                                        
    & 54 \std{22} & 90 \std{2} & -- & 9 \std{5} & 38 \std{18} & 86 \std{2} & 1 \std{1} & 55 \std{6} & 83 \std{4} & 80 \std{4} & 88 \std{3} \\                         
                                                                                                                                                                      
    \midrule                                                                                        
    antmaze-giant-navigate-singletask-task1-v0                                                                                                                     
    & 0 \std{0} & 27 \std{22} & -- & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 4 \std{5} & 5 \std{4} & 5 \std{3} \\                                 
    antmaze-giant-navigate-singletask-task2-v0                                                                                                                        
    & 1 \std{1} & 16 \std{17} & -- & 0 \std{0} & 0 \std{0} & 1 \std{1} & 0 \std{0} & 0 \std{0} & 9 \std{7} & 28 \std{5} & 28 \std{16} \\                              
    antmaze-giant-navigate-singletask-task3-v0                                                                                                                        
    & 0 \std{0} & 34 \std{22} & -- & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{1} & 2 \std{1} & 3 \std{3} \\
    antmaze-giant-navigate-singletask-task4-v0                                                                                                                        
    & 0 \std{0} & 5 \std{12} & -- & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 14 \std{23} & 29 \std{8} & 25 \std{13} \\
    antmaze-giant-navigate-singletask-task5-v0                                                                                                                        
    & 19 \std{7} & 49 \std{22} & -- & 0 \std{0} & 13 \std{9} & 13 \std{4} & 0 \std{0} & 0 \std{0} & 16 \std{28} & 68 \std{5} & 66 \std{12} \\
                                                                                                                                                                      
    \midrule                                
    humanoidmaze-medium-navigate-singletask-task1-v0                                                                                                               
    & 32 \std{7} & 16 \std{9} & -- & 6 \std{2} & 69 \std{19} & 27 \std{10} & 0 \std{0} & 38 \std{19} & 19 \std{12} & 19 \std{13} & 30 \std{24} \\
    humanoidmaze-medium-navigate-singletask-task2-v0                                                                                                                  
    & 41 \std{9} & 18 \std{16} & -- & 40 \std{2} & 85 \std{11} & 96 \std{6} & 1 \std{1} & 47 \std{35} & 94 \std{3} & 67 \std{24} & 82 \std{10} \\
    humanoidmaze-medium-navigate-singletask-task3-v0                                                                                                                  
    & 25 \std{5} & 36 \std{13} & -- & 19 \std{2} & 49 \std{49} & 92 \std{3} & 2 \std{1} & 83 \std{18} & 74 \std{18} & 36 \std{30} & 81 \std{21} \\
    humanoidmaze-medium-navigate-singletask-task4-v0                                                                                                                  
    & 0 \std{1} & 15 \std{16} & -- & 1 \std{1} & 1 \std{1} & 1 \std{1} & 1 \std{1} & 5 \std{4} & 3 \std{4} & 12 \std{10} & 32 \std{23} \\                             
    humanoidmaze-medium-navigate-singletask-task5-v0                                                                                                                  
    & 66 \std{4} & 24 \std{20} & -- & 31 \std{7} & 98 \std{2} & 99 \std{1} & 3 \std{3} & 91 \std{5} & 97 \std{2} & 84 \std{31} & 96 \std{2} \\                        
                                                                                                                                                                      
    \midrule                                                                                        
    humanoidmaze-large-navigate-singletask-task1-v0                                                                                                                
    & 3 \std{1} & 2 \std{1} & -- & 0 \std{0} & 6 \std{2} & 3 \std{2} & 0 \std{0} & 1 \std{1} & 7 \std{6} & 5 \std{3} & 10 \std{10} \\                                 
    humanoidmaze-large-navigate-singletask-task2-v0                                                                                                                   
    & 0 \std{0} & 0 \std{0} & -- & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} \\                                   
    humanoidmaze-large-navigate-singletask-task3-v0                                                                                                                   
    & 7 \std{3} & 8 \std{4} & -- & 1 \std{1} & 48 \std{10} & 9 \std{4} & 1 \std{1} & 2 \std{3} & 11 \std{7} & 12 \std{6} & 14 \std{10} \\
    humanoidmaze-large-navigate-singletask-task4-v0                                                                                                                   
    & 1 \std{0} & 1 \std{1} & -- & 0 \std{0} & 1 \std{1} & 2 \std{3} & 0 \std{0} & 0 \std{1} & 2 \std{3} & 1 \std{1} & 2 \std{3} \\
    humanoidmaze-large-navigate-singletask-task5-v0                                                                                                                   
    & 1 \std{1} & 2 \std{2} & -- & 0 \std{0} & 0 \std{0} & 5 \std{11} & 0 \std{0} & 0 \std{0} & 1 \std{3} & 0 \std{0} & 1 \std{1} \\
                                                                                                                                                                      
    \midrule                                                                                                                                                          
    antsoccer-arena-navigate-singletask-task1-v0                                                                                                                      
    & 14 \std{5} & 0 \std{0} & -- & 22 \std{2} & 61 \std{25} & 92 \std{1} & 2 \std{1} & 1 \std{3} & 77 \std{4} & 79 \std{5} & 82 \std{3} \\                           
    antsoccer-arena-navigate-singletask-task2-v0                                                                                                                      
    & 17 \std{7} & 0 \std{1} & -- & 8 \std{1} & 75 \std{3} & 97 \std{2} & 3 \std{1} & 0 \std{0} & 88 \std{3} & 86 \std{3} & 92 \std{2} \\
    antsoccer-arena-navigate-singletask-task3-v0                                                                                                                      
    & 6 \std{4} & 0 \std{0} & -- & 11 \std{5} & 14 \std{22} & 52 \std{6} & 0 \std{0} & 8 \std{19} & 61 \std{6} & 57 \std{6} & 53 \std{5} \\
    antsoccer-arena-navigate-singletask-task4-v0                                                                                                                   
    & 3 \std{2} & 0 \std{0} & -- & 12 \std{3} & 16 \std{9} & 40 \std{9} & 0 \std{0} & 0 \std{0} & 39 \std{6} & 41 \std{6} & 41 \std{6} \\                             
    antsoccer-arena-navigate-singletask-task5-v0                                                                                                                      
    & 2 \std{2} & 0 \std{0} & -- & 9 \std{2} & 0 \std{1} & 25 \std{6} & 0 \std{0} & 0 \std{0} & 36 \std{9} & 40 \std{16} & 28 \std{6} \\                              
                                                                                                                                                                      
    \midrule                                                                                        
    cube-single-play-singletask-task1-v0                                                                                                                              
    & 88 \std{3} & 89 \std{5} & -- & 81 \std{9} & 79 \std{4} & 53 \std{30} & 89 \std{7} & 77 \std{28} & 97 \std{2} & 94 \std{2} & 94 \std{2} \\
    cube-single-play-singletask-task2-v0                                                                                                                           
    & 85 \std{8} & 92 \std{4} & -- & 81 \std{9} & 73 \std{3} & 57 \std{10} & 82 \std{16} & 80 \std{30} & 97 \std{2} & 93 \std{2} & 95 \std{2} \\
    cube-single-play-singletask-task3-v0                                                                                                                              
    & 91 \std{5} & 93 \std{3} & -- & 87 \std{4} & 88 \std{4} & 64 \std{30} & 96 \std{2} & 98 \std{1} & 98 \std{2} & 96 \std{2} & 98 \std{1} \\
    cube-single-play-singletask-task4-v0                                                                                                                              
    & 73 \std{6} & 92 \std{3} & -- & 79 \std{6} & 79 \std{6} & 61 \std{10} & 70 \std{18} & 91 \std{2} & 94 \std{3} & 91 \std{4} & 91 \std{2} \\                       
    cube-single-play-singletask-task5-v0                                                                                                                              
    & 78 \std{9} & 87 \std{8} & -- & 78 \std{10} & 77 \std{7} & 50 \std{19} & 61 \std{12} & 80 \std{20} & 93 \std{3} & 85 \std{4} & 86 \std{2} \\                     
                                                                                                                                                                      
    \midrule                                                                                        
    cube-double-play-singletask-task1-v0                                                                                                                              
    & 27 \std{5} & 45 \std{6} & -- & 21 \std{7} & 35 \std{9} & 38 \std{20} & 7 \std{6} & 21 \std{8} & 61 \std{9} & 43 \std{6} & 47 \std{5} \\
    cube-double-play-singletask-task2-v0                                                                                                                           
    & 1 \std{1} & 7 \std{3} & -- & 2 \std{1} & 9 \std{6} & 27 \std{12} & 0 \std{0} & 2 \std{2} & 36 \std{6} & 23 \std{6} & 21 \std{3} \\
    cube-double-play-singletask-task3-v0                                                                                                                              
    & 0 \std{0} & 4 \std{1} & -- & 1 \std{1} & 8 \std{6} & 28 \std{18} & 0 \std{1} & 3 \std{1} & 22 \std{6} & 12 \std{3} & 12 \std{5} \\
    cube-double-play-singletask-task4-v0                                                                                                                              
    & 0 \std{0} & 1 \std{1} & -- & 0 \std{0} & 1 \std{1} & 12 \std{6} & 0 \std{0} & 0 \std{1} & 5 \std{2} & 5 \std{2} & 4 \std{1} \\
    cube-double-play-singletask-task5-v0                                                                                                                              
    & 4 \std{3} & 4 \std{2} & -- & 2 \std{1} & 17 \std{6} & 46 \std{16} & 0 \std{0} & 3 \std{2} & 19 \std{10} & 38 \std{13} & 44 \std{9} \\
                                                                                                                                                                      
    \midrule                                
    scene-play-singletask-task1-v0                                                                                                                                    
    & 94 \std{3} & 95 \std{2} & -- & 87 \std{8} & 98 \std{3} & 100 \std{0} & 94 \std{4} & 100 \std{1} & 100 \std{0} & 97 \std{2} & 98 \std{2} \\
    scene-play-singletask-task2-v0                                                                                                                                 
    & 12 \std{3} & 50 \std{13} & -- & 18 \std{8} & 0 \std{0} & 96 \std{2} & 2 \std{2} & 50 \std{40} & 76 \std{9} & 87 \std{7} & 88 \std{4} \\
    scene-play-singletask-task3-v0                                                                                                                                    
    & 32 \std{7} & 55 \std{16} & -- & 38 \std{9} & 54 \std{19} & 97 \std{1} & 4 \std{4} & 49 \std{16} & 98 \std{1} & 91 \std{4} & 88 \std{4} \\
    scene-play-singletask-task4-v0                                                                                                                                    
    & 0 \std{1} & 3 \std{3} & -- & 6 \std{1} & 0 \std{0} & 0 \std{1} & 0 \std{0} & 0 \std{0} & 5 \std{1} & 1 \std{2} & 0 \std{1} \\
    scene-play-singletask-task5-v0                                                                                                                                    
    & 0 \std{0} & 0 \std{0} & -- & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} & 0 \std{0} \\
                                                                                                                                                                      
    \midrule                                
    puzzle-3x3-play-singletask-task1-v0                                                                                                                               
    & 33 \std{6} & 97 \std{4} & -- & 25 \std{9} & 94 \std{3} & 84 \std{32} & 89 \std{5} & 97 \std{2} & 90 \std{4} & 97 \std{3} & 99 \std{2} \\                        
    puzzle-3x3-play-singletask-task2-v0                                                                                                                               
    & 4 \std{3} & 1 \std{1} & -- & 4 \std{2} & 1 \std{2} & 4 \std{4} & 0 \std{1} & 0 \std{0} & 16 \std{5} & 56 \std{26} & 74 \std{18} \\                              
    puzzle-3x3-play-singletask-task3-v0                                                                                                                               
    & 3 \std{2} & 3 \std{1} & -- & 1 \std{0} & 0 \std{0} & 5 \std{6} & 0 \std{0} & 0 \std{0} & 10 \std{3} & 25 \std{10} & 61 \std{13} \\                              
    puzzle-3x3-play-singletask-task4-v0                                                                                                                            
    & 2 \std{1} & 2 \std{1} & -- & 1 \std{1} & 0 \std{0} & 2 \std{2} & 0 \std{0} & 0 \std{0} & 16 \std{5} & 65 \std{20} & 56 \std{15} \\                              
    puzzle-3x3-play-singletask-task5-v0                                                                                                                               
    & 3 \std{2} & 5 \std{3} & -- & 1 \std{1} & 0 \std{0} & 2 \std{1} & 0 \std{0} & 0 \std{0} & 16 \std{3} & 74 \std{15} & 76 \std{14} \\
                                                                                                                                                                      
    \midrule                                                                       
    puzzle-4x4-play-singletask-task1-v0                                                                                                                               
    & 12 \std{2} & 26 \std{4} & -- & 1 \std{2} & 49 \std{9} & 73 \std{7} & 24 \std{9} & 44 \std{10} & 34 \std{8} & 28 \std{5} & 45 \std{11} \\                        
    puzzle-4x4-play-singletask-task2-v0                                                                                                                               
    & 7 \std{4} & 12 \std{4} & -- & 0 \std{1} & 4 \std{4} & 21 \std{3} & 0 \std{1} & 0 \std{0} & 16 \std{5} & 5 \std{3} & 3 \std{3} \\                                
    puzzle-4x4-play-singletask-task3-v0                                                                                                                               
    & 9 \std{3} & 15 \std{3} & -- & 1 \std{1} & 50 \std{14} & 62 \std{5} & 21 \std{10} & 29 \std{12} & 18 \std{5} & 15 \std{3} & 16 \std{10} \\                       
    puzzle-4x4-play-singletask-task4-v0                                                                                                                            
    & 5 \std{2} & 10 \std{3} & -- & 0 \std{0} & 21 \std{11} & 21 \std{2} & 7 \std{4} & 1 \std{1} & 11 \std{3} & 7 \std{2} & 10 \std{6} \\                             
    puzzle-4x4-play-singletask-task5-v0                                                                                                                               
    & 4 \std{1} & 7 \std{3} & -- & 0 \std{1} & 2 \std{2} & 12 \std{3} & 1 \std{1} & 0 \std{0} & 7 \std{3} & 3 \std{2} & 4 \std{5} \\                                  
                                                                                                                                                                      
    \midrule                                                 antmaze-umaze-v2                                                                                                                                                  
    & 77 & 98 & 94 \std{2} & 90 \std{6} & 92 \std{6} & 95 \std{1} & 97 & 66 \std{5} & 96 \std{2} & 96 \std{2} & 94 \std{2} \\
    antmaze-umaze-diverse-v2                                                                                                                                          
    & 54 & 84 & 61 \std{5} & 55 \std{7} & 62 \std{12} & 86 \std{5} & 82 & 66 \std{11} & 89 \std{5} & 89 \std{3} & 86 \std{5} \\
    antmaze-medium-play-v2                                                                                                                                            
    & 66 & 90 & 66 \std{5} & 52 \std{12} & 56 \std{15} & 83 \std{3} & 81 & 49 \std{24} & 78 \std{7} & 74 \std{6} & 81 \std{6} \\
    antmaze-medium-diverse-v2                                                                                                                                         
    & 74 & 84 & 20 \std{6} & 44 \std{15} & 60 \std{25} & 78 \std{5} & 75 & 0 \std{1} & 71 \std{13} & 64 \std{8} & 67 \std{6} \\
    antmaze-large-play-v2                                                                                                                                             
    & 42 & 52 & 43 \std{6} & 10 \std{6} & 55 \std{9} & 63 \std{24} & 54 & 0 \std{0} & 84 \std{7} & 72 \std{6} & 75 \std{10} \\
    antmaze-large-diverse-v2                                                                                                                                          
    & 30 & 64 & 54 \std{8} & 16 \std{10} & 64 \std{8} & 72 \std{6} & 54 & 0 \std{0} & 83 \std{4} & 76 \std{1} & 78 \std{2} \\                         
    \bottomrule[1pt]                        
    \end{tabular}
\begin{tabular}{lccccccc}
\toprule[1pt]
Task (offline 1M $\rightarrow$ online 1M) & IQL & ReBRAC & RLPD & IFQL & QAM & FQL & FAV \\
\midrule[1pt]
antmaze-giant-navigate-singletask-task1-v0  & 0 \std{0} $\rightarrow$ 0 \std{0} & 52 \std{16} $\rightarrow$ 99 \std{1} & 0 \std{0} $\rightarrow$ 14 \std{23} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{1} $\rightarrow$ 30 \std{40} & 4 \std{6} $\rightarrow$ 68 \std{8} \\
antmaze-giant-navigate-singletask-task2-v0 & 0 \std{0} $\rightarrow$ 1 \std{2} & 15 \std{11} $\rightarrow$ 99 \std{1} & 0 \std{0} $\rightarrow$ 67 \std{26} & 0 \std{0} $\rightarrow$ 0 \std{0} & 1 \std{1} $\rightarrow$ 5 \std{3} & 0 \std{0} $\rightarrow$ 96 \std{2} & 29 \std{18} $\rightarrow$ 88 \std{5} \\
antmaze-giant-navigate-singletask-task3-v0 & 0 \std{0} $\rightarrow$ 0 \std{0} & 32 \std{32} $\rightarrow$ 98 \std{3} & 0 \std{0} $\rightarrow$ 81 \std{14} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 6 \std{15} & 5 \std{5} $\rightarrow$ 34 \std{14} \\
antmaze-giant-navigate-singletask-task4-v0 & 0 \std{0} $\rightarrow$ 0 \std{1} & 2 \std{5} $\rightarrow$ 100 \std{0} & 0 \std{0} $\rightarrow$ 77 \std{30} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 1 \std{1} & 0 \std{0} $\rightarrow$ 2 \std{4} & 30 \std{13} $\rightarrow$ 86 \std{3} \\
antmaze-giant-navigate-singletask-task5-v0 & 20 \std{7} $\rightarrow$ 13 \std{7} & 52 \std{15} $\rightarrow$ 99 \std{1} & 0 \std{0} $\rightarrow$ 82 \std{31} & 10 \std{9} $\rightarrow$ 0 \std{0} & 18 \std{4} $\rightarrow$ 48 \std{29} & 0 \std{0} $\rightarrow$ 85 \std{32} & 72 \std{10} $\rightarrow$ 96 \std{2} \\
\midrule
antsoccer-arena-navigate-singletask-task1-v0 & 17 \std{7} $\rightarrow$ 10 \std{4} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 74 \std{8} & 65 \std{20} $\rightarrow$ 85 \std{5} & 93 \std{3} $\rightarrow$ 97 \std{3} & 78 \std{7} $\rightarrow$ 97 \std{2} & 84 \std{7} $\rightarrow$ 99 \std{1} \\
antsoccer-arena-navigate-singletask-task2-v0 & 14 \std{7} $\rightarrow$ 7 \std{4} & 0 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 75 \std{9} & 54 \std{32} $\rightarrow$ 73 \std{31} & 97 \std{2} $\rightarrow$ 99 \std{1} & 89 \std{5} $\rightarrow$ 95 \std{3} & 93 \std{3} $\rightarrow$ 97 \std{1} \\
antsoccer-arena-navigate-singletask-task3-v0 & 5 \std{7} $\rightarrow$ 2 \std{2} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 28 \std{14} & 8 \std{14} $\rightarrow$ 48 \std{21} & 54 \std{9} $\rightarrow$ 96 \std{3} & 51 \std{11} $\rightarrow$ 91 \std{7} & 54 \std{9} $\rightarrow$ 92 \std{4} \\
antsoccer-arena-navigate-singletask-task4-v0  & 4 \std{4} $\rightarrow$ 0 \std{1} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 8 \std{10} $\rightarrow$ 30 \std{18} & 38 \std{15} $\rightarrow$ 84 \std{20} & 37 \std{11} $\rightarrow$ 81 \std{13} & 44 \std{14} $\rightarrow$ 82 \std{6} \\
antsoccer-arena-navigate-singletask-task5-v0 & 3 \std{1} $\rightarrow$ 1 \std{1} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 6 \std{9} & 0 \std{1} $\rightarrow$ 7 \std{10} & 24 \std{8} $\rightarrow$ 88 \std{6} & 27 \std{11} $\rightarrow$ 80 \std{17} & 34 \std{11} $\rightarrow$ 89 \std{4} \\
\midrule
cube-double-play-singletask-task1-v0 & 10 \std{3} $\rightarrow$ 1 \std{1} & 21 \std{8} $\rightarrow$ 100 \std{0} & 0 \std{0} $\rightarrow$ 12 \std{11} & 21 \std{4} $\rightarrow$ 92 \std{4} & 31 \std{26} $\rightarrow$ 24 \std{42} & 58 \std{6} $\rightarrow$ 99 \std{3} & 50 \std{10} $\rightarrow$ 99 \std{1} \\
cube-double-play-singletask-task2-v0  & 0 \std{1} $\rightarrow$ 0 \std{0} & 4 \std{3} $\rightarrow$ 24 \std{18} & 0 \std{0} $\rightarrow$ 0 \std{0} & 8 \std{3} $\rightarrow$ 58 \std{15} & 30 \std{13} $\rightarrow$ 12 \std{32} & 32 \std{9} $\rightarrow$ 92 \std{5} & 20 \std{8} $\rightarrow$ 98 \std{1} \\
cube-double-play-singletask-task3-v0 & 0 \std{0} $\rightarrow$ 0 \std{0} & 4 \std{2} $\rightarrow$ 44 \std{26} & 0 \std{0} $\rightarrow$ 0 \std{0} & 4 \std{2} $\rightarrow$ 44 \std{17} & 26 \std{20} $\rightarrow$ 37 \std{48} & 21 \std{9} $\rightarrow$ 90 \std{12} & 11 \std{6} $\rightarrow$ 98 \std{2} \\
cube-double-play-singletask-task4-v0 & 0 \std{0} $\rightarrow$ 0 \std{0} & 1 \std{2} $\rightarrow$ 0 \std{1} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{1} & 10 \std{6} $\rightarrow$ 22 \std{30} & 7 \std{3} $\rightarrow$ 5 \std{6} & 3 \std{2} $\rightarrow$ 64 \std{11} \\
cube-double-play-singletask-task5-v0 & 1 \std{1} $\rightarrow$ 0 \std{0} & 2 \std{2} $\rightarrow$ 8 \std{6} & 0 \std{0} $\rightarrow$ 0 \std{0} & 12 \std{6} $\rightarrow$ 77 \std{13} & 32 \std{28} $\rightarrow$ 24 \std{42} & 16 \std{9} $\rightarrow$ 92 \std{4} & 41 \std{11} $\rightarrow$ 96 \std{4} \\
\midrule
humanoidmaze-large-navigate-singletask-task1-v0  & 1 \std{1} $\rightarrow$ 0 \std{1} & 1 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 8 \std{4} $\rightarrow$ 1 \std{2} & 2 \std{3} $\rightarrow$ 0 \std{0} & 5 \std{7} $\rightarrow$ 0 \std{0} & 11 \std{12} $\rightarrow$ 18 \std{19} \\
humanoidmaze-large-navigate-singletask-task2-v0 & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{1} $\rightarrow$ 1 \std{2} \\
humanoidmaze-large-navigate-singletask-task3-v0 & 5 \std{4} $\rightarrow$ 7 \std{3} & 4 \std{6} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 52 \std{11} $\rightarrow$ 36 \std{17} & 12 \std{7} $\rightarrow$ 50 \std{31} & 17 \std{6} $\rightarrow$ 16 \std{21} & 14 \std{10} $\rightarrow$ 20 \std{27} \\
humanoidmaze-large-navigate-singletask-task4-v0 & 0 \std{1} $\rightarrow$ 0 \std{1} & 1 \std{1} $\rightarrow$ 1 \std{1} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 12 \std{10} & 2 \std{3} $\rightarrow$ 32 \std{22} & 1 \std{1} $\rightarrow$ 5 \std{10} & 2 \std{3} $\rightarrow$ 0 \std{1} \\
humanoidmaze-large-navigate-singletask-task5-v0 & 3 \std{3} $\rightarrow$ 1 \std{1} & 0 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 2 \std{4} $\rightarrow$ 9 \std{9} & 5 \std{11} $\rightarrow$ 23 \std{28} & 0 \std{1} $\rightarrow$ 0 \std{0} & 1 \std{2} $\rightarrow$ 0 \std{0} \\
\midrule
puzzle-4x4-play-singletask-task1-v0 & 3 \std{3} $\rightarrow$ 0 \std{1} & 26 \std{6} $\rightarrow$ 100 \std{0} & 0 \std{0} $\rightarrow$ 100 \std{1} & 37 \std{4} $\rightarrow$ 99 \std{2} & 75 \std{8} $\rightarrow$ 62 \std{48} & 23 \std{10} $\rightarrow$ 100 \std{0} & 55 \std{14} $\rightarrow$ 100 \std{0} \\
puzzle-4x4-play-singletask-task2-v0 & 1 \std{2} $\rightarrow$ 1 \std{1} & 8 \std{5} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 100 \std{0} & 16 \std{8} $\rightarrow$ 0 \std{0} & 22 \std{8} $\rightarrow$ 25 \std{43} & 12 \std{6} $\rightarrow$ 1 \std{2} & 6 \std{8} $\rightarrow$ 100 \std{0} \\
puzzle-4x4-play-singletask-task3-v0 & 1 \std{1} $\rightarrow$ 0 \std{1} & 17 \std{4} $\rightarrow$ 86 \std{31} & 0 \std{0} $\rightarrow$ 100 \std{0} & 51 \std{13} $\rightarrow$ 99 \std{1} & 60 \std{4} $\rightarrow$ 62 \std{48} & 14 \std{7} $\rightarrow$ 99 \std{3} & 18 \std{8} $\rightarrow$ 100 \std{0} \\
puzzle-4x4-play-singletask-task4-v0  & 2 \std{2} $\rightarrow$ 0 \std{0} & 7 \std{3} $\rightarrow$ 2 \std{3} & 0 \std{0} $\rightarrow$ 100 \std{0} & 21 \std{4} $\rightarrow$ 27 \std{40} & 19 \std{6} $\rightarrow$ 50 \std{50} & 7 \std{5} $\rightarrow$ 50 \std{50} & 8 \std{5} $\rightarrow$ 100 \std{0} \\
puzzle-4x4-play-singletask-task5-v0 & 0 \std{1} $\rightarrow$ 1 \std{2} & 8 \std{3} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 100 \std{0} & 18 \std{6} $\rightarrow$ 0 \std{0} & 12 \std{7} $\rightarrow$ 0 \std{0} & 6 \std{3} $\rightarrow$ 0 \std{0} & 3 \std{5} $\rightarrow$ 25 \std{43} \\
\midrule
scene-play-singletask-task1-v0 & 66 \std{7} $\rightarrow$ 99 \std{1} & 94 \std{4} $\rightarrow$ 100 \std{0} & 0 \std{0} $\rightarrow$ 100 \std{0} & 100 \std{1} $\rightarrow$ 100 \std{0} & 100 \std{0} $\rightarrow$ 100 \std{0} & 100 \std{0} $\rightarrow$ 100 \std{0} & 98 \std{3} $\rightarrow$ 100 \std{0} \\
scene-play-singletask-task2-v0  & 18 \std{11} $\rightarrow$ 53 \std{21} & 58 \std{14} $\rightarrow$ 100 \std{0} & 0 \std{0} $\rightarrow$ 100 \std{1} & 53 \std{22} $\rightarrow$ 95 \std{3} & 96 \std{4} $\rightarrow$ 100 \std{0} & 77 \std{11} $\rightarrow$ 100 \std{0} & 86 \std{4} $\rightarrow$ 100 \std{0} \\
scene-play-singletask-task3-v0 & 17 \std{7} $\rightarrow$ 14 \std{7} & 53 \std{15} $\rightarrow$ 100 \std{0} & 0 \std{0} $\rightarrow$ 96 \std{1} & 81 \std{4} $\rightarrow$ 90 \std{6} & 98 \std{4} $\rightarrow$ 99 \std{2} & 94 \std{5} $\rightarrow$ 100 \std{1} & 88 \std{8} $\rightarrow$ 100 \std{0} \\
scene-play-singletask-task4-v0 & 1 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{1} $\rightarrow$ 0 \std{0} & 5 \std{5} $\rightarrow$ 0 \std{0} & 0 \std{1} $\rightarrow$ 8 \std{21} \\
scene-play-singletask-task5-v0 & 0 \std{1} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} & 0 \std{0} $\rightarrow$ 0 \std{0} \\
\midrule[1pt]
\textbf{OGBench Average (30 tasks)} & 6 \std{1} $\rightarrow$ 7 \std{1} & 16 \std{1} $\rightarrow$ 39 \std{2} & 0 \std{0} $\rightarrow$ 44 \std{2} & 21 \std{2} $\rightarrow$ 36 \std{2} & 32 \std{2} $\rightarrow$ 41 \std{6} & 26 \std{1} $\rightarrow$ 54 \std{2} & 32 \std{2} $\rightarrow$ 69 \std{2} \\
\bottomrule[1pt]
\end{tabular}
